Utilization-Based Scheduling of Flexible Mixed-Criticality Real-Time Tasks

Mixed-criticality models are an emerging paradigm for the design of real-time systems because of their significantly improved resource efficiency. However, formal mixed-criticality models have traditionally been characterized by two impractical assumptions: once \textit{any} high-criticality task overruns, \textit{all} low-criticality tasks are suspended and \textit{all other} high-criticality tasks are assumed to exhibit high-criticality behaviors at the same time. In this paper, we propose a more realistic mixed-criticality model, called the flexible mixed-criticality (FMC) model, in which these two issues are addressed in a combined manner. In this new model, only the overrun task itself is assumed to exhibit high-criticality behavior, while other high-criticality tasks remain in the same mode as before. The guaranteed service levels of low-criticality tasks are gracefully degraded with the overruns of high-criticality tasks. We derive a utilization-based technique to analyze the schedulability of this new mixed-criticality model under EDF-VD scheduling. During runtime, the proposed test condition serves an important criterion for dynamic service level tuning, by means of which the maximum available execution budget for low-criticality tasks can be directly determined with minimal overhead while guaranteeing mixed-criticality schedulability. Experiments demonstrate the effectiveness of the FMC scheme compared with state-of-the-art techniques.

==> lema30.tex <==
\begin{pspicture}(0,0)(8,1.5) 
%  \psgrid[subgriddiv=1,griddots=10,gridlabels=.2,gridcolor=lightgray](0,0)(8,1.5)
  \psset{linewidth=.8pt}%, framesep=.03pt}
  \scriptsize
  % \footnotesize
  \def \timer{\psline[linestyle=dashed,dash=0.8pt]{->}(0,0)(0,1)}
  \def\event{\psline[linewidth=1.2pt]{->}(0,0)(0,0.7)}
  \def\turnon{\psline[linewidth=1.2pt]{->}(0,0)(0,-1)}
	\def\pline{\psline[linewidth=0.8pt]{-}(0,0)(0,1)}
	\def\plinem{\psline[linewidth=0.8pt]{-}(0,0)(0,0.85)}
	\def\deadline{\psline[linewidth=1.2pt]{<-}(0,0)(0,0.7)}
	\def\rect1{\psframe*[linewidth=1.2pt,fillcolor=white](0,0)(0.4,0.4)}
	
   \rput(0,0.2){\pline}  \rput(0,0){$0$}
   \rput(1.6,0.2){\event}     \rput(1.6,0){$a_i^{k_0-1}$} 
	 \rput(0.8,0.2){\plinem}     \rput(0.8,0){$\hat{t}^{k_0-j}$}
	 \rput(2.4,0.2){\plinem}     \rput(2.4,0){$\hat{t}^{k_0-1}$}
	 \psline{<->}(2.9,1.2)(7.5,1.2) \rput(5.25,1.4){$z_i^{k_0}$}
   \rput(2.9,0.2){\plinem}     \rput(2.9,0){$\hat{t}^{k_0}$}   
	 \rput(3.5,0.2){\deadline}     \rput(3.5,0){$d_{i}^{k_0-1}$}
	 %\psline{<->}(4,0.5)(5,0.5) \rput(4.5,0.7){$z_{k+n_k}$}
	 %\rput(5,0.2){\deadline}     \rput(5,0){$d_{i}^k$}
   \rput(7.5,0.2){\pline}     \rput(7.5,0){$t_f$}
   
   %\psline(4.5,1.5)(4.5,1.9)
   %\psline{<->}(3.5,1.1)(7.5,1.1) \rput(5.5,1.3){\text{$z_1$}}
	 %\rput(2.8,0.2){\rect1}     \rput(3,0.72){$\Delta_1$}
	 %\rput(3.8,0.2){\rect1}     \rput(4,0.72){$\Delta_2$}
	 %\psline(7.5,1.5)(7.5,1.9)
  \psline[linewidth=1pt]{->}(0,0.2)(8,0.2) % axis
  \rput[rb](8,0.3){t}
  
  % \psline[linewidth=3pt](.5,2)(2,2) \rput[t](1.25,2.5){1}
  % \psline[linewidth=3pt](3,2)(4.5,2) \rput[t](3.75,2.5){2}
  
%  \psline(2.5,.25)(2.5,2.5)   \psline(5,1.25)(5,2.5)
%  \psline(6,.75)(6,2.5)      \psline(8,.25)(8,2.5)
  
%  \psline{<->}(2.5,.6)(8,.6) \rput(5,.25){$sd^{max}_{1\,2}$}
%  \psline{<->}(2.5,1)(6,1) \rput(3.5,1.35){$sd^{min}_{1\,2}$}
%  \psline{<->}(5,1.8)(6,1.8) \rput(5.5,2.15){$sd^{min}_{1\,3}$}
%  \psline{<->}(5,1.4)(8,1.4) \rput(7,1.75){$sd^{max}_{1\,3}$}

  
\end{pspicture}

==> lema31.tex <==
\begin{pspicture}(0,0)(8,1.5) 
%  \psgrid[subgriddiv=1,griddots=10,gridlabels=.2,gridcolor=lightgray](0,0)(8,1.5)
  \psset{linewidth=.8pt}%, framesep=.03pt}
  \scriptsize
  % \footnotesize
  \def \timer{\psline[linestyle=dashed,dash=0.8pt]{->}(0,0)(0,1)}
  \def\event{\psline[linewidth=1.2pt]{->}(0,0)(0,0.7)}
  \def\turnon{\psline[linewidth=1.2pt]{->}(0,0)(0,-1)}
	\def\pline{\psline[linewidth=0.8pt]{-}(0,0)(0,1)}
	\def\plinem{\psline[linewidth=0.8pt]{-}(0,0)(0,0.85)}
	\def\deadline{\psline[linewidth=1.2pt]{<-}(0,0)(0,0.7)}
	\def\rect1{\psframe*[linewidth=1.2pt,fillcolor=white](0,0)(0.4,0.4)}
	
   \rput(0,0.2){\pline}  \rput(0,0){$0$}
   \rput(1.6,0.2){\event}     \rput(1.6,0){$a_i^{k_0-1}$} 
	 \rput(0.8,0.2){\plinem}     \rput(0.8,0){$\hat{t}^{k_0-j}$}
	 \rput(2.4,0.2){\plinem}     \rput(2.4,0){$\hat{t}^{k_0-1}$}
	 \psline{<->}(5.5,1.2)(7.5,1.2) \rput(6.5,1.4){$z_i^{k_0}$}  
	 \rput(3.5,0.2){\deadline}     \rput(3.5,0){$d_{i}^{k_0-1}$}
	
	 \rput(4.5,0.2){\event}     \rput(4.5,0){$a_i^{k_0}$}
	 \rput(5.5,0.2){\plinem}     \rput(5.5,0){$\hat{t}^{k_0}$} 
	 \rput(6.5,0.2){\deadline}     \rput(6.5,0){$d_{i}^{k_0}$}
	 %\psline{<->}(4,0.5)(5,0.5) \rput(4.5,0.7){$z_{k+n_k}$}
	 %\rput(5,0.2){\deadline}     \rput(5,0){$d_{i}^k$}
   \rput(7.5,0.2){\pline}     \rput(7.5,0){$t_f$}
   
   %\psline(4.5,1.5)(4.5,1.9)
   %\psline{<->}(3.5,1.1)(7.5,1.1) \rput(5.5,1.3){\text{$z_1$}}
	 %\rput(2.8,0.2){\rect1}     \rput(3,0.72){$\Delta_1$}
	 %\rput(3.8,0.2){\rect1}     \rput(4,0.72){$\Delta_2$}
	 %\psline(7.5,1.5)(7.5,1.9)
  \psline[linewidth=1pt]{->}(0,0.2)(8,0.2) % axis
  \rput[rb](8,0.3){t}
  
  % \psline[linewidth=3pt](.5,2)(2,2) \rput[t](1.25,2.5){1}
  % \psline[linewidth=3pt](3,2)(4.5,2) \rput[t](3.75,2.5){2}
  
%  \psline(2.5,.25)(2.5,2.5)   \psline(5,1.25)(5,2.5)
%  \psline(6,.75)(6,2.5)      \psline(8,.25)(8,2.5)
  
%  \psline{<->}(2.5,.6)(8,.6) \rput(5,.25){$sd^{max}_{1\,2}$}
%  \psline{<->}(2.5,1)(6,1) \rput(3.5,1.35){$sd^{min}_{1\,2}$}
%  \psline{<->}(5,1.8)(6,1.8) \rput(5.5,2.15){$sd^{min}_{1\,3}$}
%  \psline{<->}(5,1.4)(8,1.4) \rput(7,1.75){$sd^{max}_{1\,3}$}

  
\end{pspicture}

==> prop_fig.tex <==
\begin{pspicture}(0,0)(8,1.9) 
%  \psgrid[subgriddiv=1,griddots=10,gridlabels=.2,gridcolor=lightgray](0,0)(8,1.5)
  \psset{linewidth=.8pt}%, framesep=.03pt}
  \scriptsize
  % \footnotesize
  \def \timer{\psline[linestyle=dashed,dash=0.8pt]{->}(0,0)(0,1)}
  \def\event{\psline[linewidth=1.2pt]{->}(0,0)(0,0.7)}
  \def\turnon{\psline[linewidth=1.2pt]{->}(0,0)(0,-1)}
	\def\pline{\psline[linewidth=0.8pt]{-}(0,0)(0,1)}
	\def\plinem{\psline[linewidth=0.8pt]{-}(0,0)(0,0.85)}
	\def\deadline{\psline[linewidth=1.2pt]{<-}(0,0)(0,0.7)}
	\def\rect1{\psframe*[linewidth=1.2pt,fillcolor=white](0,0)(0.5,0.4)}
	
   \rput(0,0.2){\pline}  \rput(0,0){$0$}
	 \rput(1.2,0.2){\plinem}     \rput(1.2,0){$\hat{t}^{k-j}$} 
   \rput(1.6,0.2){\event}     \rput(1.6,0){$a_i^k$} 
	 %\psline{<->}(1.6,0.5)(2.4,0.5) \rput(2,0.7){$z_{k-1}$}
	 %\rput(2.4,0.2){\plinem}     \rput(2.4,0){$\hat{t}^k$}
	 %\psline{<->}(2.4,0.5)(2.9,0.5) \rput(2.65,0.7){$z_{k}$}
   \rput(3.3,0.2){\plinem}     \rput(3.3,0){$\hat{t}^{k}$}   %\rput(3.4,0){$\cdots$} \rput(3.4,0.5){$\cdots$}
	 %\rput(4,0.2){\plinem}     \rput(4,0){$\hat{t}^{k+n_k}$}
	 %\psline{<->}(4,0.5)(5,0.5) \rput(4.5,0.7){$z_{k+n_k}$}
	 \rput(5,0.2){\deadline}     \rput(5,0){$d_{i}^k$}
   \rput(7.5,0.2){\pline}     \rput(7.5,0){$t_f$}
   
   %\psline(4.5,1.5)(4.5,1.9)
   %\psline{<->}(3.5,1.1)(7.5,1.1) \rput(5.5,1.3){\text{$z_1$}}
	 \rput(2.3,0.2){\rect1}     \rput(2.5,0.73){\fontsize{0.5 pt}{0.5 pt}\selectfont$\eta_i^k(a_i^k,\hat{t}^{k})$}
	 %\rput(3.8,0.2){\rect1}     \rput(4,0.72){$\Delta_2$}
	 %\psline(7.5,1.5)(7.5,1.9)
  \psline[linewidth=1pt]{->}(0,0.2)(8,0.2) % axis
  \rput[rb](8,0.3){t}
  
  % \psline[linewidth=3pt](.5,2)(2,2) \rput[t](1.25,2.5){1}
  % \psline[linewidth=3pt](3,2)(4.5,2) \rput[t](3.75,2.5){2}
  
%  \psline(2.5,.25)(2.5,2.5)   \psline(5,1.25)(5,2.5)
%  \psline(6,.75)(6,2.5)      \psline(8,.25)(8,2.5)
  
%  \psline{<->}(2.5,.6)(8,.6) \rput(5,.25){$sd^{max}_{1\,2}$}
%  \psline{<->}(2.5,1)(6,1) \rput(3.5,1.35){$sd^{min}_{1\,2}$}
%  \psline{<->}(5,1.8)(6,1.8) \rput(5.5,2.15){$sd^{min}_{1\,3}$}
%  \psline{<->}(5,1.4)(8,1.4) \rput(7,1.75){$sd^{max}_{1\,3}$}

  
\end{pspicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 

